A Decomposition Approach to Multi-Agent Systems with Bernoulli Packet Loss

In this paper, we extend the decomposable systems framework to multi-agent systems with Bernoulli distributed packet loss with uniform probability. The proposed sufficient analysis conditions for mean-square stability and $H_2$-performance -- which are expressed in the form of linear matrix inequalities -- scale linearly with increased network size and thus allow to analyse even very large-scale multi-agent systems. A numerical example demonstrates the potential of the approach by application to a first-order consensus problem.

==> figures/circular_graphs.tex <==
\begin{tikzpicture}[scale=1.55]
    \draw[link] (120:1) arc (120:-120:1);
    \draw[hidden link] (120:1) arc (120:165:1);
    \draw[hidden link] (240:1) arc (240:195:1);

	\draw (  0:1) node[agent](a1){$v_1$};
	\draw ( 60:1) node[agent](a2){$v_2$};
	\draw (120:1) node[hidden agent](a3){\phantom{$v_1$}};
	\draw (240:1) node[hidden agent](a4){\phantom{$v_1$}};
	\draw (300:1) node[agent, inner sep=0.3em](a5){$v_N$};
\end{tikzpicture}


==> figures/h2_circle_small.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\columnwidth,
        xlabel=Number of Agents $N$,
        ylabel=$H_2$-performance,
        legend pos=north west,
        xmin=0,
    ]
        \node[draw, fit={(6,5.4)(7,6.6)}, inner sep=0](magrect){};
    
        \addplot table[x=n, y=norm_decom] {\datatable};
        \addplot table[x=n, y=norm_mean] {\datatable};
        \addplot table[x=n, y=norm_enum] {\datatable};
        
        \legend{Decomposed, Mean, Enumerated};
        
        \coordinate (insetSW) at (axis cs:1.8,7.8);
    \end{axis}
    \begin{axis}[
        name=inset,
        at={(insetSW)},
        height=3cm,
        width=3.5cm,
        xmin=6.2,
        xmax=6.8,
        ymin=5.6,
        ymax=6.4,
        xtick={6.4,6.6},
        ytick={5.8,6.2},
        xticklabel pos=top,
    ]
        \pgfplotsset{cycle list shift=1};
        \addplot table[x=n, y=norm_mean] {\datatable};
        \addplot table[x=n, y=norm_enum] {\datatable};
    \end{axis} 
    
    \draw[dashed] (magrect.south west) -- (inset.south west);
    \draw[dashed] (magrect.north east) -- (inset.north east);
\end{tikzpicture}


==> figures/h2_triangle_small.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{figures/data/conservatism_small.csv} \datatable
    
    \begin{axis}[
        width=0.9\columnwidth,
        xlabel=Transmission probability $p$,
        ylabel=$H_2$-performance,
        ymax=44,
        restrict y to domain=0:100,
    ]
        \node[draw, fit={(0.65,3.2)(0.75,4.3)}, inner sep=0](magrect){};
    
        \addplot table[x=p, y=small_decom] {\datatable};
        \addplot table[x=p, y=small_mean] {\datatable};
        \addplot table[x=p, y=small_enum] {\datatable};
        
        \legend{Decomposed, Mean, Enumerated};
        
        \coordinate (insetSW) at (axis cs:0.45,14);
    \end{axis}
    \begin{axis}[
        name=inset,
        at={(insetSW)},
        height=3.25cm,
        width=4.5cm,
        xmin=0.65,
        xmax=0.75,
        ymin=3.625,
        ymax=4,
        xtick={0.68,0.72},
        ytick={3.7,3.9},
        restrict y to domain=0:100,
    ]
        \pgfplotsset{cycle list shift=1};
        \addplot table[x=p, y=small_mean] {\datatable};
        \addplot table[x=p, y=small_enum] {\datatable};
    \end{axis} 
    
    \draw[dashed] (magrect.north west) -- (inset.south west);
    \draw[dashed] (magrect.north east) -- (inset.south east);
\end{tikzpicture}


==> figures/triangle_graphs.tex <==
\begin{tikzpicture}[scale=0.9]
    \pgfmathsetmacro{\ra}{cos(pi/6)}
    \pgfmathsetmacro{\rb}{2*\ra}

	\draw ( 30:\ra) node[agent](a3){$v_3$};
	\draw ( 90:\rb) node[agent](a1){$v_1$};
	\draw (150:\ra) node[agent](a2){$v_2$};
	\draw (210:\rb) node[hidden agent](a4){\phantom{$v_1$}};
	\draw (270:\ra) node[hidden agent](a5){\phantom{$v_1$}};
	\draw (330:\rb) node[hidden agent](a6){\phantom{$v_1$}};
	
	\draw[link] (a1) -- (a2);
	\draw[link] (a1) -- (a3);
	\draw[link] (a2) -- (a3);
	\draw[link] (a2) -- (a4);
	\draw[link] (a2) -- (a5);
	\draw[link] (a3) -- (a5);
	\draw[link] (a3) -- (a6);
	\draw[hidden link] (a4) -- (a5);
	\draw[hidden link] (a5) -- (a6);
	
	\draw[hidden link] (a4) -- ++($0.7*(a4)-0.7*(a2)$);
	\draw[hidden link] (a5) -- ++($0.7*(a4)-0.7*(a2)$);
	\draw[hidden link] (a6) -- ++($0.7*(a4)-0.7*(a2)$);
	\draw[hidden link] (a4) -- ++($0.7*(a6)-0.7*(a3)$);
	\draw[hidden link] (a5) -- ++($0.7*(a6)-0.7*(a3)$);
	\draw[hidden link] (a6) -- ++($0.7*(a6)-0.7*(a3)$);
\end{tikzpicture}

